A Framework for Ruling Out Quantum Speedups

We study when partial Boolean functions can (and cannot) exhibit superpolynomial quantum query speedups, and develop a general framework for ruling out such speedups via two complementary lenses: promise-aware complexity measures and function completions. First, we introduce promise versions of standard combinatorial measures (including block sensitivity and related variants) and prove that if the relevant promise and completion measures ``collapse'', then deterministic and quantum query complexities are necessarily polynomially related, i.e. $D(f) = \mathrm{poly}(Q(f))$. We then analyze structured families of promises, including symmetric partial functions and promises supported on Hamming slices, obtaining sharp (up to polynomial factors) characterizations in terms of a single gap parameter for the symmetric case and refined slice-dependent bounds for $k$-slice domains. Next, we formalize completion complexity as the minimum of a measure over total completions of a partial function, and show that completability of a measure captures the possibility of superpolynomial quantum speedups. Finally, we apply this viewpoint to derive broad non-speedup criteria for some classes of functions admitting well-behaved completions, such as functions defined on a single slice or a union of slices, functions with low maximum influence on both the standard and $p$-biased hypercubes and functions with efficiently identifiable domains, and then show some hardness results for general completion techniques.

==> measure_relationships.tex <==
\begin{tikzpicture}
    \node (bs) at (0,0) {$\mathrm{bs}$};
    \node (cbs) at (0,1) {$\mathrm{cbs}$};
    \node (cbssquare) at (1,0) {$\sqrt{\mathrm{cbs}}$};
    \node (bsperp) at (-1,2.5) {$\color{BurntOrange}\mathrm{bs}^\prime$};
    \node (cperp) at (-2,4) {$\mathrm{C}^\prime$};
    \node (c) at (-1,1) {$\mathrm{C}$};
    \node (deg) at (0.66,2) {$\widetilde{\mathrm{deg}}$};
    \node (q) at (1.33,3) {$\Q$};
    \node (d) at (1.33,4) {$\D$};
    \node (ccrit) at (-2,2.2) {$\color{BurntOrange}\mathrm{C}_{crit}$};
    \node (csquare) at (-1,5) {$\mathrm{C}\cdot \mathrm{C}^\prime$};
    \node (bsperp_c) at (1,5) {$\mathrm{C}\cdot \mathrm{bs}^\prime$};


    % Known containments
     \foreach \source/\target in {bs/cbs, bs/c, cbssquare/deg, deg/q, q/d, cbssquare/cbs}
    \draw[->] (\source) -- (\target);
    \foreach \source/\target in {cbs/bsperp, bsperp/cperp, c/ccrit, ccrit/cperp, cperp/csquare, d/csquare, bsperp/bsperp_c, d/bsperp_c}
    \draw[->, ForestGreen] (\source) -- (\target);
\end{tikzpicture}

==> perturbation_vis.tex <==
\tdplotsetmaincoords{70}{110}

\begin{tikzpicture}[tdplot_main_coords, scale=1.15]

% Define parameters
\def\sphereradius{2}
\def\epsilon{0.1}

% Draw the first plane (along x-axis, parallel to xz-plane)
% This is a thin slab in the y-direction
\fill[blue!20, opacity=0.5] 
    ({-\sphereradius},{-\epsilon/2},{-\sphereradius}) -- 
    ({\sphereradius},{-\epsilon/2},{-\sphereradius}) -- 
    ({\sphereradius},{-\epsilon/2},{\sphereradius}) -- 
    ({-\sphereradius},{-\epsilon/2},{\sphereradius}) -- cycle;

\fill[blue!20, opacity=0.5] 
    ({-\sphereradius},{\epsilon/2},{-\sphereradius}) -- 
    ({\sphereradius},{\epsilon/2},{-\sphereradius}) -- 
    ({\sphereradius},{\epsilon/2},{\sphereradius}) -- 
    ({-\sphereradius},{\epsilon/2},{\sphereradius}) -- cycle;

\fill[blue!20, opacity=0.5] 
    ({\sphereradius},{-\epsilon/2},{-\sphereradius}) -- 
    ({\sphereradius},{\epsilon/2},{-\sphereradius}) -- 
    ({\sphereradius},{\epsilon/2},{\sphereradius}) -- 
    ({\sphereradius},{-\epsilon/2},{\sphereradius}) -- cycle;

\fill[blue!20, opacity=0.5] 
    ({-\sphereradius},{-\epsilon/2},{-\sphereradius}) -- 
    ({-\sphereradius},{\epsilon/2},{-\sphereradius}) -- 
    ({-\sphereradius},{\epsilon/2},{\sphereradius}) -- 
    ({-\sphereradius},{-\epsilon/2},{\sphereradius}) -- cycle;

% Draw the second plane (along y-axis, parallel to yz-plane)
% This is a thin slab in the x-direction
\fill[red!20, opacity=0.5] 
    ({-\epsilon/2},{-\sphereradius},{-\sphereradius}) -- 
    ({-\epsilon/2},{\sphereradius},{-\sphereradius}) -- 
    ({-\epsilon/2},{\sphereradius},{\sphereradius}) -- 
    ({-\epsilon/2},{-\sphereradius},{\sphereradius}) -- cycle;

\fill[red!20, opacity=0.5] 
    ({\epsilon/2},{-\sphereradius},{-\sphereradius}) -- 
    ({\epsilon/2},{\sphereradius},{-\sphereradius}) -- 
    ({\epsilon/2},{\sphereradius},{\sphereradius}) -- 
    ({\epsilon/2},{-\sphereradius},{\sphereradius}) -- cycle;

\fill[red!20, opacity=0.5] 
    ({-\epsilon/2},{\sphereradius},{-\sphereradius}) -- 
    ({\epsilon/2},{\sphereradius},{-\sphereradius}) -- 
    ({\epsilon/2},{\sphereradius},{\sphereradius}) -- 
    ({-\epsilon/2},{\sphereradius},{\sphereradius}) -- cycle;

\fill[red!20, opacity=0.5] 
    ({-\epsilon/2},{-\sphereradius},{-\sphereradius}) -- 
    ({\epsilon/2},{-\sphereradius},{-\sphereradius}) -- 
    ({\epsilon/2},{-\sphereradius},{\sphereradius}) -- 
    ({-\epsilon/2},{-\sphereradius},{\sphereradius}) -- cycle;

% Draw the 3D sphere using multiple great circles
% Draw latitude circles

% Draw the main equator and prime meridian more prominently
\draw[black!80, thick, opacity=0.7] (0,0,0) circle (\sphereradius);

% Draw axes for reference
\draw[thick,->, black!70] (0,0,0) -- (3,0,0) node[anchor=north east]{$x$};
\draw[thick,->, black!70] (0,0,0) -- (0,3,0) node[anchor=north west]{$y$};
\draw[thick,->, black!70] (0,0,0) -- (0,0,3) node[anchor=south]{$z$};

% Draw a vector from origin to a point on the sphere
\draw[-stealth, very thick, green!60!black] (0,0,0) -- (1.42,-1.42,1) node[anchor=south west]{$\Delta$};

% Add epsilon width label to blue slab with bracket
\draw[thick, decoration={brace, amplitude=3pt}, decorate] 
    ({-\sphereradius},{-\epsilon/2},{\sphereradius}) -- ({-\sphereradius},{\epsilon/2},{\sphereradius}) 
    node[midway, above=10pt, left=-8pt]{$\varepsilon$};

      \shade[ball color = gray!40, opacity = 0.4] (0,0) circle (2cm);
%  \draw (0,0) circle (2cm);
%  \draw (-2,0) arc (180:360:2 and 0.6);
%  \draw[dashed] (2,0) arc (0:180:2 and 0.6);
  \fill[fill=black] (0,0) circle (1pt);
  \draw[dashed] (0,0 ) -- node[above]{$R$} (2,0);

\end{tikzpicture}

==> poly_approx.tex <==
% Preamble:
% \usepackage{pgfplots}

\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=4cm,
    xmin=-0.2, xmax=12.6,
    ymin=-0.05, ymax=1.05,
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    clip=false,
    enlarge x limits=false,
]

% --- styling helpers ---
\def\railcol{gray!40}
\def\gridcol{black!40}
\def\gridw{0.7pt}
\def\gap{0.06}

% --- top/bottom rails (y=0 and y=1) ---
\addplot[very thick, \railcol] coordinates {(0,0) (12,0)};
\addplot[very thick, \railcol] coordinates {(0,1) (12,1)};

% --- subtle vertical sample lines (equi-spaced) ---
% Full lines at every integer x...
\foreach \x in {0,1,...,12}{
  \addplot[\gridcol, line width=\gridw] coordinates {(\x,0) (\x,1)};
}
% ...then "break" them near the domain dots so they don't hit the orange points
% dots at y=0: x=2,9
\foreach \x in {2,9}{
  \addplot[\gridcol, line width=\gridw] coordinates {(\x,0) (\x,\gap)};
  \addplot[\gridcol, line width=\gridw] coordinates {(\x,\gap) (\x,1)};
}
% dots at y=1: x=5,8,12
\foreach \x in {5,8,12}{
  \addplot[\gridcol, line width=\gridw] coordinates {(\x,0) (\x,1-\gap)};
  \addplot[\gridcol, line width=\gridw] coordinates {(\x,1-\gap) (\x,1)};
}

% --- labels "1" and "0" next to the rails (right side) ---
\node[anchor=west] at (axis cs:12.12,1) {1};
\node[anchor=west] at (axis cs:12.12,0) {0};

% --- orange approximating polynomial curve (kept within [0,1]) ---
% The key: restrict y to domain=0:1 prevents any part from crossing the rails visually.
\addplot[
  ultra thick,
  densely dotted,
  red!70!black,
  smooth,
  tension=0.35,
  restrict y to domain=0:1,
] coordinates {
  (0,0.10) (0.5,0.06) (1,0.03) (1.5,0.06) (2,0.00)
  (2.5,0.10) (3,0.25) (3.5,0.55) (4,0.85) (4.5,0.97) (5,1.00)
  (5.5,0.78) (6,0.42) (6.5,0.55) (7,0.82) (7.5,0.96) (8,1.00)
  (8.5,0.55) (9,0.00)
  (9.5,0.08) (10,0.15) (10.5,0.35) (11,0.55) (11.5,0.82) (12,1.00)
};

% --- green "extension" polynomial curve (also kept within [0,1]) ---
% --- black "extension" polynomial curve (kept within [0,1]) ---
\addplot[
  very thick,
  black,
  domain=0:12,
  samples=4000,
] {
  0.03 + 0.94 * (
    min(0.995, max(0,
      1
      - 1/(1+exp(-18*(x-1.75)))
      % moved this rise earlier so it "jumps" before x=5
      + 1/(1+exp(-45*(x-3.70)))
      - 1/(1+exp(-45*(x-8.75)))
      + 1/(1+exp(-12*(x-10.75)))
    ))
  )
};

% --- orange domain points (equi-spaced x) ---
\addplot[
  only marks, mark=*,
  mark size=3.4pt,
  mark options={fill=orange!80!brown, draw=black, line width=0.35pt},
] coordinates {
  (2,0) (5,1) (8,1) (9,0) (12,1)
};

\node[anchor=west, text=orange!60!brown] at (axis cs:6,0.36) {$p(x)$};
\node[anchor=west, text=black!60!black]  at (axis cs:8.9,0.75) {$P(x)$};

\end{axis}
\end{tikzpicture}

